On orientations with forbidden out-degrees

Let $G$ be a $d$-regular graph and let $F\subseteq\{0, 1, 2, \ldots, d\}$ be a list of forbidden out-degrees. Akbari, Dalirrooyfard, Ehsani, Ozeki, and Sherkati conjectured that if $|F|<\tfrac{1}{2}d$, then $G$ should admit an $F$-avoiding orientation, i.e., an orientation where no out-degrees are in the forbidden list $F$. The conjecture is known for $d\leq 4$ due to work of Ma and Lu, and here we extend this to $d\leq 6$. The conjecture has also been studied in a generalized version, where $d, F$ are changed from constant values to functions $d(v), F(v)$ that vary over all $v\in V(G)$. We provide support for this generalized version by verifying it for some new cases, including when $G$ is 2-degenerate and when every $F(v)$ has some specific structure.

==> figures/FlippedLassoFigure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}
  \node[circle, draw, fill=black, text=white] (v1) at (0, 0) {};
  \node[circle, draw, fill=black, text=white] (v2) at (0, -1.5) {};
  \node[circle, draw, fill=black, text=white] (v3) at (0, -3) {};
  \node[circle, draw, fill=black, text=white] (v4) at (0, -4.5) {};
  \node[circle, draw, fill=black, text=white] (v5) at (0, -6) {};


  \node[circle, draw, fill=black, text=white] (v6) at (1.5, -5.5) {};
  \node[circle, draw, fill=black, text=white] (v7) at (3, -4.5) {};
  \node[circle, draw, fill=black, text=white] (v8) at (1.5, -3.5) {};
  
  \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow[scale = 1.5]{>}}}
    ] 
  \foreach \i/\j in {2/1,3/2,3/8}
    \draw[line width=1.5pt, red, postaction = {decorate}] (v\i) -- (v\j);
    \foreach \i/\j in {3/4,4/5,5/6,6/7,7/8}
    \draw[line width=1.5pt, postaction = {decorate}] (v\i) -- (v\j);

    \end{scope}


\node at (-.65,.35) {\Large{$v_1$}};
\node at (-.65,-3) {\Large{$v_i$}};
\node at (1.75,-3) {\Large{$v_k$}};
    
\end{tikzpicture}

\end{document}


==> figures/LassoFigure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}
\usetikzlibrary{decorations.markings}

\begin{document}

\begin{tikzpicture}

  \node[circle, draw, fill=black, text=white] (v1) at (0, 0) {};
  \node[circle, draw, fill=black, text=white] (v2) at (0, -1.5) {};
  \node[circle, draw, fill=black, text=white] (v3) at (0, -3) {};
  \node[circle, draw, fill=black, text=white] (v4) at (0, -4.5) {};
  \node[circle, draw, fill=black, text=white] (v5) at (0, -6) {};


  \node[circle, draw, fill=black, text=white] (v6) at (1.5, -5.5) {};
  \node[circle, draw, fill=black, text=white] (v7) at (3, -4.5) {};
  \node[circle, draw, fill=black, text=white] (v8) at (1.5, -3.5) {};
  

  \begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow[scale = 1.5]{>}}}
    ] 
  
  \foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/3}
    \draw[line width=1.5pt, postaction = {decorate}] (v\i) -- (v\j);

    \end{scope}


\node at (-.65,.35) {\Large{$v_1$}};
\node at (-.65,-3) {\Large{$v_i$}};
\node at (1.75,-3) {\Large{$v_k$}};
\end{tikzpicture}

\end{document}

